New bounds for off-diagonal hypergraph Ramsey numbers

We study a conjecture of Conlon, Fox, Gunby, He, Mubayi, Suk, Verstra\"ete, and Yu, which characterizes the $3$-graphs $H$ for which the off-diagonal Ramsey number $r(H,n)$ is polynomial. We prove the conjecture for $3$-graphs with at most five tight components. Additionally, we show that the full conjecture is equivalent to its specialization to linear $3$-graphs. We prove quasipolynomial upper bounds for a class of `forward-doubleable' $3$-graphs, which includes the Fano plane. Finally, we give an exponential lower bound for `non-forward-laminar' $3$-graphs and use this to completely classify the Ramsey growth of a natural family of 3-graphs called chains.

==> tikz_diagrams/H2laminar.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\definecolor{myblue}{RGB}{70,120,220}
\definecolor{myred}{RGB}{230,0,0}
\definecolor{myblack}{RGB}{0,0,0}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,719); %set diagram left start at 0, and has height of 719

%Straight Lines [id:da08783652994698543] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (270,80) ;
\draw [shift={(270,80)}, rotate = 0] [color=myblack  ,draw opacity=1 ][fill=myblack  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 5.23, y radius= 5.23]   ;
\draw [shift={(270,80)}, rotate = 0] [color=myblack  ,draw opacity=1 ][fill=myblack  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 5.23, y radius= 5.23]   ;
%Straight Lines [id:da25344639433607785] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (230,140) ;
\draw [shift={(230,140)}, rotate = 0] [color=myblack  ,draw opacity=1 ][fill=myblack  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 5.23, y radius= 5.23]   ;
\draw [shift={(230,140)}, rotate = 0] [color=myblack  ,draw opacity=1 ][fill=myblack  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 5.23, y radius= 5.23]   ;
%Straight Lines [id:da00891814429355342] 
\draw [color=myred  ,draw opacity=1 ][line width=2.25]    (350,200) -- (238,200) -- (190,200) ;
%Straight Lines [id:da8274955956068977] 
\draw [color=myblack  ,draw opacity=1 ]   (270,80) -- (350,200) ;
%Straight Lines [id:da5147725172810116] 
\draw [color=myblack  ,draw opacity=1 ]   (230,140) -- (270,200) ;
%Straight Lines [id:da11921487854512736] 
\draw [color=myblack  ,draw opacity=1 ]   (270,80) -- (230,140) ;
%Straight Lines [id:da049632407718946725] 
\draw [color=myblack  ,draw opacity=1 ]   (230,140) -- (190,200) ;
%Straight Lines [id:da4189770445541666] 
\draw [color=myblack  ,draw opacity=1 ]   (270,200) -- (300,261) ;
%Straight Lines [id:da4931963698777705] 
\draw [color=myblack  ,draw opacity=1 ]   (270,200) -- (240,261) ;
%Curve Lines [id:da45460062398565404] 
\draw [color=myblue  ,draw opacity=1 ][line width=2.25]    (240,261) .. controls (295.89,278.01) and (324.47,251.84) .. (338.3,228.68) .. controls (347.23,213.71) and (350,200) .. (350,200) ;
%Straight Lines [id:da1815297505536715] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (190,200) ;
\draw [shift={(190,200)}, rotate = 0] [color=myblack  ,draw opacity=1 ][fill=myblack  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 5.23, y radius= 5.23]   ;
\draw [shift={(190,200)}, rotate = 0] [color=myblack  ,draw opacity=1 ][fill=myblack  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 5.23, y radius= 5.23]   ;
%Straight Lines [id:da6789230863057674] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (350,200) ;
\draw [shift={(350,200)}, rotate = 0] [color=myblack  ,draw opacity=1 ][fill=myblack  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 5.23, y radius= 5.23]   ;
\draw [shift={(350,200)}, rotate = 0] [color=myblack  ,draw opacity=1 ][fill=myblack  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 5.23, y radius= 5.23]   ;
%Straight Lines [id:da04143807907959607] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (300,261) ;
\draw [shift={(300,261)}, rotate = 0] [color=myblack  ,draw opacity=1 ][fill=myblack  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 5.23, y radius= 5.23]   ;
\draw [shift={(300,261)}, rotate = 0] [color=myblack  ,draw opacity=1 ][fill=myblack  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 5.23, y radius= 5.23]   ;
%Straight Lines [id:da34112719769339894] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (240,261) ;
\draw [shift={(240,261)}, rotate = 0] [color=myblack  ,draw opacity=1 ][fill=myblack  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 5.23, y radius= 5.23]   ;
\draw [shift={(240,261)}, rotate = 0] [color=myblack  ,draw opacity=1 ][fill=myblack  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 5.23, y radius= 5.23]   ;
%Straight Lines [id:da9671969493607274] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (270,200) ;
\draw [shift={(270,200)}, rotate = 0] [color=myblack  ,draw opacity=1 ][fill=myblack  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 5.23, y radius= 5.23]   ;
\draw [shift={(270,200)}, rotate = 0] [color=myblack  ,draw opacity=1 ][fill=myblack  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 5.23, y radius= 5.23]   ;

% Text Node
\draw (174,175) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \{z\}$};
% Text Node
\draw (264,174.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \{x,a,c\}$};
% Text Node
\draw (345,174.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \{y,b\}$};
% Text Node
\draw (279,69.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle V=\{x,y,z,a,b,c\}$};
% Text Node
\draw (223,236.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \{a\}$};
% Text Node
\draw (294,234.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \{c\}$};
% Text Node
\draw (175,118.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \{x,z,a,c\}$};


\end{tikzpicture}


==> tikz_diagrams/chainlaminar.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\definecolor{myblue}{RGB}{70,120,220}
\definecolor{myred}{RGB}{240,0,0}
\definecolor{mygreen}{RGB}{50,150,40}
\definecolor{myblack}{RGB}{0,0,0}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,719); %set diagram left start at 0, and has height of 719

%Curve Lines [id:da13260009433393305] 
\draw [color=myblue  ,draw opacity=1 ][line width=2.25]    (310,310) .. controls (310,310) and (261,392) .. (210,370.5) ;
%Curve Lines [id:da19752793494845344] 
\draw [color=myred  ,draw opacity=1 ][line width=2.25]    (390,310) .. controls (390,310) and (341,392) .. (290,370.5) ;
%Curve Lines [id:da33608854252458054] 
\draw [color=mygreen  ,draw opacity=1 ][line width=2.25]    (440,347.5) .. controls (438,350.5) and (413,382.5) .. (370,370.5) ;
\draw [shift={(440,347.5)}, rotate = 303.69] [color=mygreen  ,draw opacity=1 ][line width=2.25]    (0,7.83) -- (0,-7.83)   ;
%Curve Lines [id:da13506006986727515] 
\draw [color=mygreen  ,draw opacity=1 ][line width=2.25]    (230,310) .. controls (230,311.5) and (213,336.5) .. (209,342.5) ;
\draw [shift={(209,342.5)}, rotate = 303.69] [color=mygreen  ,draw opacity=1 ][line width=2.25]    (0,7.83) -- (0,-7.83)   ;
%Straight Lines [id:da5806423982200006] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (310,270) ;
\draw [shift={(310,270)}, rotate = 0] [color=myblack  ,draw opacity=1 ][fill=myblack  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 5.23, y radius= 5.23]   ;
\draw [shift={(310,270)}, rotate = 0] [color=myblack  ,draw opacity=1 ][fill=myblack  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 5.23, y radius= 5.23]   ;
%Straight Lines [id:da1383469865163247] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (230,310) ;
\draw [shift={(230,310)}, rotate = 0] [color=myblack  ,draw opacity=1 ][fill=myblack  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 5.23, y radius= 5.23]   ;
\draw [shift={(230,310)}, rotate = 0] [color=myblack  ,draw opacity=1 ][fill=myblack  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 5.23, y radius= 5.23]   ;
%Straight Lines [id:da024543640357075125] 
\draw [color=myblack  ,draw opacity=1 ]   (310,270) -- (310,310) ;
%Straight Lines [id:da2578875368104304] 
\draw [color=myblack  ,draw opacity=1 ]   (310,270) -- (230,310) ;
%Straight Lines [id:da2710077682598493] 
\draw [color=myblack  ,draw opacity=1 ]   (230,310) -- (250,370) ;
%Straight Lines [id:da5909476060704838] 
\draw [color=myblack  ,draw opacity=1 ]   (230,310) -- (210,370.5) ;
%Straight Lines [id:da2522931279228178] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (330,370) ;
\draw [shift={(330,370)}, rotate = 0] [color=myblack  ,draw opacity=1 ][fill=myblack  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 5.23, y radius= 5.23]   ;
\draw [shift={(330,370)}, rotate = 0] [color=myblack  ,draw opacity=1 ][fill=myblack  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 5.23, y radius= 5.23]   ;
%Straight Lines [id:da34914426703210355] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (250,370) ;
\draw [shift={(250,370)}, rotate = 0] [color=myblack  ,draw opacity=1 ][fill=myblack  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 5.23, y radius= 5.23]   ;
\draw [shift={(250,370)}, rotate = 0] [color=myblack  ,draw opacity=1 ][fill=myblack  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 5.23, y radius= 5.23]   ;
%Straight Lines [id:da24662962124710008] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (210,370.5) ;
\draw [shift={(210,370.5)}, rotate = 0] [color=myblack  ,draw opacity=1 ][fill=myblack  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 5.23, y radius= 5.23]   ;
\draw [shift={(210,370.5)}, rotate = 0] [color=myblack  ,draw opacity=1 ][fill=myblack  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 5.23, y radius= 5.23]   ;
%Straight Lines [id:da007828214668548106] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (290,370.5) ;
\draw [shift={(290,370.5)}, rotate = 0] [color=myblack  ,draw opacity=1 ][fill=myblack  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 5.23, y radius= 5.23]   ;
\draw [shift={(290,370.5)}, rotate = 0] [color=myblack  ,draw opacity=1 ][fill=myblack  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 5.23, y radius= 5.23]   ;
%Straight Lines [id:da5316818530479762] 
\draw [color=myblack  ,draw opacity=1 ]   (310,310) -- (330,370) ;
%Straight Lines [id:da6371417777885994] 
\draw [color=myblack  ,draw opacity=1 ]   (310,310) -- (290,370.5) ;
%Straight Lines [id:da4369413341822853] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (310,310) ;
\draw [shift={(310,310)}, rotate = 0] [color=myblack  ,draw opacity=1 ][fill=myblack  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 5.23, y radius= 5.23]   ;
\draw [shift={(310,310)}, rotate = 0] [color=myblack  ,draw opacity=1 ][fill=myblack  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 5.23, y radius= 5.23]   ;
%Straight Lines [id:da4374638784283368] 
\draw [color=myblack  ,draw opacity=1 ]   (390,310) -- (310,270) ;
%Straight Lines [id:da5541149840003711] 
\draw [color=myblack  ,draw opacity=1 ]   (390,310) -- (410,370) ;
%Straight Lines [id:da1108576514264612] 
\draw [color=myblack  ,draw opacity=1 ]   (390,310) -- (370,370.5) ;
%Straight Lines [id:da9423764595002118] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (390,310) ;
\draw [shift={(390,310)}, rotate = 0] [color=myblack  ,draw opacity=1 ][fill=myblack  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 5.23, y radius= 5.23]   ;
\draw [shift={(390,310)}, rotate = 0] [color=myblack  ,draw opacity=1 ][fill=myblack  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 5.23, y radius= 5.23]   ;
%Straight Lines [id:da46356962925050593] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (410,370) ;
\draw [shift={(410,370)}, rotate = 0] [color=myblack  ,draw opacity=1 ][fill=myblack  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 5.23, y radius= 5.23]   ;
\draw [shift={(410,370)}, rotate = 0] [color=myblack  ,draw opacity=1 ][fill=myblack  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 5.23, y radius= 5.23]   ;
%Straight Lines [id:da7578814443473619] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (370,370.5) ;
\draw [shift={(370,370.5)}, rotate = 0] [color=myblack  ,draw opacity=1 ][fill=myblack  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 5.23, y radius= 5.23]   ;
\draw [shift={(370,370.5)}, rotate = 0] [color=myblack  ,draw opacity=1 ][fill=myblack  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 5.23, y radius= 5.23]   ;

% Text Node
\draw (318,257.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle V$};
% Text Node
\draw (194,378.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \{a_{0}\}$};
% Text Node
\draw (235,378.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \{b_{0}\}$};
% Text Node
\draw (276,378.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \{a_{1}\}$};
% Text Node
\draw (316,378.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \{b_{1}\}$};
% Text Node
\draw (356,377.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \{a_{2}\}$};
% Text Node
\draw (396,377.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \{b_{2}\}$};
% Text Node
\draw (182,305.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \{a_{0} ,b_{0}\}$};
% Text Node
\draw (262,305.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \{a_{1} ,b_{1}\}$};
% Text Node
\draw (342,305.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \{a_{2} ,b_{2}\}$};


\end{tikzpicture}


==> tikz_diagrams/fano2.tex <==
% Global rescaling factor -- change only this
\def\grs{2}

%\definecolor{myblue}{RGB}{0,119,255}
\definecolor{myblue}{RGB}{70,120,220}
%\definecolor{myred}{RGB}{250,50,50}
\definecolor{myred}{RGB}{240,0,0}
\definecolor{mydarkblue}{RGB}{0,107,255}

% Physical dimensions derived from the global rescaling factor
\pgfmathsetlengthmacro{\grsUnit}{0.75pt*\grs}
\pgfmathsetlengthmacro{\grsThick}{1.5pt*\grs}

\tikzset{every picture/.style={line width=\grsUnit}}

\begin{tikzpicture}[x=\grsUnit,y=\grsUnit,yscale=-1,xscale=1]
%uncomment if require: \path (0,719); %set diagram left start at 0, and has height of 719

%Straight Lines [id:da37727379361328306] 
\draw [draw=myblue]   (400,280) -- (440,280) ;
%Straight Lines [id:da9793080206604855] 
\draw [draw=myblue]   (440,280) -- (480,280) ;
%Shape: Circle [id:dp5643915601536441] 
\draw  [color=myblue  ,draw opacity=1 ] (417,257) .. controls (417,244.3) and (427.3,234) .. (440,234) .. controls (452.7,234) and (463,244.3) .. (463,257) .. controls (463,269.7) and (452.7,280) .. (440,280) .. controls (427.3,280) and (417,269.7) .. (417,257) -- cycle ;
%Straight Lines [id:da48838434819216536] 
\draw [color=myblue  ,draw opacity=1 ]   (460,245) -- (400,280) ;
%Straight Lines [id:da35952209764669496] 
\draw [color=myred  ,draw opacity=1 ]   (460,245) -- (440,210) ;
%Straight Lines [id:da7398856750002603] 
\draw [color=myred  ,draw opacity=1 ]   (480,280) -- (460,245) ;
%Straight Lines [id:da38929664809336584] 
\draw [color=myred  ,draw opacity=1 ]   (440,210) -- (440,280) ;
%Straight Lines [id:da6669272949435606] 
\draw [draw=myblue]   (420,245) -- (480,280) ;
%Straight Lines [id:da31668181370191706] 
\draw [color=myred  ,draw opacity=1 ]   (420,245) -- (400,280) ;
%Straight Lines [id:da00026957468630350867] 
\draw [color=myred  ,draw opacity=1 ]   (440,210) -- (420,245) ;

%Straight Lines [id:da08783652994698543] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=\grsThick]    (400,280) ;
\draw [shift={(400,280)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=\grsThick]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
\draw [shift={(400,280)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=\grsThick]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;

%Straight Lines [id:da48152975740448334] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=\grsThick]    (420,245) ;
\draw [shift={(420,245)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=\grsThick]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
\draw [shift={(420,245)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=\grsThick]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;

%Straight Lines [id:da11149692940932887] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=\grsThick]    (440,280) ;
\draw [shift={(440,280)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=\grsThick]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
\draw [shift={(440,280)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=\grsThick]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;

%Straight Lines [id:da004679382003895616] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=\grsThick]    (440,257) ;
\draw [shift={(440,257)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=\grsThick]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
\draw [shift={(440,257)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=\grsThick]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;

%Straight Lines [id:da8647037135356397] 
\draw [line width=\grsThick]    (460,245) ;
\draw [shift={(460,245)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=\grsThick]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
\draw [shift={(460,245)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=\grsThick]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;

%Straight Lines [id:da361768479505412] 
\draw [draw=myblue][line width=\grsThick]    (460,245) ;
\draw [shift={(460,245)}, rotate = 0] [draw=myblue][fill=myblue  ,fill opacity=1 ][line width=\grsThick]      (0, 0) circle [x radius= 1.00, y radius= 1.00]   ;
\draw [shift={(460,245)}, rotate = 0] [draw=myblue][fill=myblue  ,fill opacity=1 ][line width=\grsThick]      (0, 0) circle [x radius= 1.00, y radius= 1.00]   ;

%Straight Lines [id:da002107579112746616] 
\draw [line width=\grsThick]    (480,280) ;
\draw [shift={(480,280)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=\grsThick]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
\draw [shift={(480,280)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=\grsThick]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;

%Straight Lines [id:da6788320840145875] 
\draw [draw=myblue][line width=\grsThick]    (480,280) ;
\draw [shift={(480,280)}, rotate = 0] [draw=myblue][fill=myblue  ,fill opacity=1 ][line width=\grsThick]      (0, 0) circle [x radius= 1.00, y radius= 1.00]   ;
\draw [shift={(480,280)}, rotate = 0] [draw=myblue][fill=myblue  ,fill opacity=1 ][line width=\grsThick]      (0, 0) circle [x radius= 1.00, y radius= 1.00]   ;

%Straight Lines [id:da8308032347389241] 
\draw [line width=\grsThick]    (440,210) ;
\draw [shift={(440,210)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=\grsThick]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
\draw [shift={(440,210)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=\grsThick]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;

%Straight Lines [id:da40231974794109193] 
\draw [color=myred  ,draw opacity=1 ][line width=\grsThick]    (440,210) ;
\draw [shift={(440,210)}, rotate = 0] [color=myred  ,draw opacity=1 ][fill=myred  ,fill opacity=1 ][line width=\grsThick]      (0, 0) circle [x radius= 1.00, y radius= 1.00]   ;
\draw [shift={(440,210)}, rotate = 0] [color=myred  ,draw opacity=1 ][fill=myred  ,fill opacity=1 ][line width=\grsThick]      (0, 0) circle [x radius= 1.00, y radius= 1.00]   ;

% Text Node
\draw (385,281) node [anchor=north west][inner sep=\grsUnit] [font=\normalsize] [align=left] {$\displaystyle a_{12}{}$$ $};
% Text Node
\draw (440,261) node [anchor=north west][inner sep=\grsUnit] [font=\normalsize] [align=left] {$\displaystyle a_{21}{}$$ $};
% Text Node
\draw (442,283) node [anchor=north west][inner sep=\grsUnit] [font=\normalsize] [align=left] {$\displaystyle a_{22}{}$$ $};
% Text Node
\draw (406,234) node [anchor=north west][inner sep=\grsUnit] [font=\normalsize] [align=left] {$\displaystyle a_{11}{}$$ $};
% Text Node
\draw (462,235) node [anchor=north west][inner sep=\grsUnit] [font=\normalsize] [align=left] {$\displaystyle b_{1}$$ $};
% Text Node
\draw (484,274) node [anchor=north west][inner sep=\grsUnit] [font=\normalsize] [align=left] {$\displaystyle b_{2}$$ $};
% Text Node
\draw (444,201) node [anchor=north west][inner sep=\grsUnit] [font=\normalsize] [align=left] {$\displaystyle c$$ $};

\end{tikzpicture}

==> tikz_diagrams/fanodoubling2.tex <==
\tikzset{every picture/.style={line width=0.975pt}} %set default line width to 0.975pt        

\definecolor{myblue}{RGB}{70,120,220}
\definecolor{myred}{RGB}{240,0,0}
\definecolor{myblack}{RGB}{0,0,0}

\begin{tikzpicture}[x=0.975pt,y=0.975pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,433);
%set diagram left start at 0, and has height of 433

\newlength{\ssr}
\setlength{\ssr}{1pt}

%Straight Lines [id:da8805437764760149] 
\draw    (156,206.5) ;
%Straight Lines [id:da7227463204624529] 
\draw    (171,271.5) ;
%Straight Lines [id:da5607116737304921] 
\draw [color=myred  ,draw opacity=1 ]   (130,240) -- (130,280) ;
%Straight Lines [id:da2763388876719297] 
\draw [color=myblue  ,draw opacity=1 ]   (130,240) -- (170,240) ;
%Straight Lines [id:da33898041957309966] 
\draw [color=myblue  ,draw opacity=1 ]   (130,280) -- (170,280) ;
%Straight Lines [id:da7323932579304792] 
\draw [color=myred  ,draw opacity=1 ]   (170,240) -- (170,280) ;
%Straight Lines [id:da5341776501246013] 
\draw [color=myblue  ,draw opacity=1 ]   (130,240) -- (170,280) ;
%Straight Lines [id:da6158918639598254] 
\draw [color=myblue  ,draw opacity=1 ]   (170,240) -- (130,280) ;
%Straight Lines [id:da04514813256314132] 
\draw [color=myblue  ,draw opacity=1 ]   (129,199) -- (228,199) ;
%Curve Lines [id:da3841083334506835] 
\draw [line width=0.75pt][color=myblue  ,draw opacity=1 ] [dash pattern={on 2.925pt off 0.975pt}]   (170,240) .. controls (190,240) and (230,260) .. (230,260) ;
%Curve Lines [id:da7952380513154768] 
\draw [line width=0.75pt][color=myblue  ,draw opacity=1 ] [dash pattern={on 2.925pt off 0.975pt}]  (170,240) .. controls (190,220) and (230,260) .. (230,260) ;
%Curve Lines [id:da11976676716069412] 
\draw [line width=0.75pt][color=myblue  ,draw opacity=1 ] [dash pattern={on 2.925pt off 0.975pt}]  (170,280) .. controls (190,280) and (230,260) .. (230,260) ;
%Curve Lines [id:da9545070629832995] 
\draw [line width=0.75pt][color=myblue  ,draw opacity=1 ] [dash pattern={on 2.925pt off 0.975pt}]  (170,280) .. controls (190,300) and (230,260) .. (230,260) ;
%Curve Lines [id:da6442677241177867] 
\draw [line width=0.75pt][color=myred  ,draw opacity=1 ] [dash pattern={on 2.925pt off 0.975pt}]  (170,280) .. controls (170,310) and (290,260) .. (290,260) ;
%Curve Lines [id:da14989063563056648] 
\draw [line width=0.75pt][color=myred  ,draw opacity=1 ] [dash pattern={on 2.925pt off 0.975pt}]  (130,280) .. controls (130,320) and (220,291) .. (290,260) ;
%Straight Lines [id:da8870980175955763] 
\draw    (171,271.5) ;
%Straight Lines [id:da004138432147504423] 
\draw [line width=1.95]    (130,240) ;
\draw [shift={(130,240)}, rotate = 0] [color=myblack  ][fill=myblack  ][line width=1.95]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
\draw [shift={(130,240)}, rotate = 0] [color=myblack  ][fill=myblack  ][line width=1.95]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
%Straight Lines [id:da5971827705673634] 
\draw [line width=1.95]    (130,280) ;
\draw [shift={(130,280)}, rotate = 0] [color=myblack  ][fill=myblack  ][line width=1.95]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
\draw [shift={(130,280)}, rotate = 0] [color=myblack  ][fill=myblack  ][line width=1.95]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
%Straight Lines [id:da9157802466893139] 
\draw [line width=1.95]    (170,280) ;
\draw [shift={(170,280)}, rotate = 0] [color=myblack  ][fill=myblack  ][line width=1.95]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
\draw [shift={(170,280)}, rotate = 0] [color=myblack  ][fill=myblack  ][line width=1.95]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
%Straight Lines [id:da48396571891592033] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.95]    (170,240) ;
\draw [shift={(170,240)}, rotate = 0] [color=myblack  ,draw opacity=1 ][fill=myblack  ,fill opacity=1 ][line width=1.95]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
\draw [shift={(170,240)}, rotate = 0] [color=myblack  ,draw opacity=1 ][fill=myblack  ,fill opacity=1 ][line width=1.95]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
%Straight Lines [id:da0654191351550234] 
\draw [line width=1.95]    (230,260) ;
\draw [shift={(230,260)}, rotate = 0] [color=myblack  ][fill=myblack  ][line width=1.95]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
\draw [shift={(230,260)}, rotate = 0] [color=myblack  ][fill=myblack  ][line width=1.95]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
%Straight Lines [id:da2472475317365055] 
\draw [line width=1.95]    (290,260) ;
\draw [shift={(290,260)}, rotate = 0] [color=myblack  ][fill=myblack  ][line width=1.95]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
\draw [shift={(290,260)}, rotate = 0] [color=myblack  ][fill=myblack  ][line width=1.95]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
%Straight Lines [id:da7014079693041428] 
\draw [color=myblue  ,draw opacity=1 ][line width=1.95]    (230,260) ;
\draw [shift={(230,260)}, rotate = 0] [color=myblue  ,draw opacity=1 ][fill=myblue  ,fill opacity=1 ][line width=1.95]      (0, 0) circle [x radius= \ssr, y radius= \ssr]   ;
\draw [shift={(230,260)}, rotate = 0] [color=myblue  ,draw opacity=1 ][fill=myblue  ,fill opacity=1 ][line width=1.95]      (0, 0) circle [x radius= \ssr, y radius= \ssr]   ;
%Straight Lines [id:da5771103918387307] 
\draw [color=myred  ,draw opacity=1 ][line width=1.95]    (290,260) ;
\draw [shift={(290,260)}, rotate = 0] [color=myred  ,draw opacity=1 ][fill=myred  ,fill opacity=1 ][line width=1.95]      (0, 0) circle [x radius= \ssr, y radius= \ssr]   ;
\draw [shift={(290,260)}, rotate = 0] [color=myred  ,draw opacity=1 ][fill=myred  ,fill opacity=1 ][line width=1.95]      (0, 0) circle [x radius= \ssr, y radius= \ssr]   ;
%Straight Lines [id:da10553764305319502] 
\draw [line width=1.95]    (129,199) ;
\draw [shift={(129,199)}, rotate = 0] [color=myblack  ][fill=myblack  ][line width=1.95]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
\draw [shift={(129,199)}, rotate = 0] [color=myblack  ][fill=myblack  ][line width=1.95]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
%Straight Lines [id:da23768904047700368] 
\draw [line width=1.95]    (169,199) ;
\draw [shift={(169,199)}, rotate = 0] [color=myblack  ][fill=myblack  ][line width=1.95]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
\draw [shift={(169,199)}, rotate = 0] [color=myblack  ][fill=myblack  ][line width=1.95]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
%Straight Lines [id:da8592378396009179] 
\draw [line width=1.95]    (228,199) ;
\draw [shift={(228,199)}, rotate = 0] [color=myblack  ][fill=myblack  ][line width=1.95]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
\draw [shift={(228,199)}, rotate = 0] [color=myblack  ][fill=myblack  ][line width=1.95]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
%Straight Lines [id:da4612889159696697] 
\draw [line width=1.95]    (288,199) ;
\draw [shift={(288,199)}, rotate = 0] [color=myblack  ][fill=myblack  ][line width=1.95]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
\draw [shift={(288,199)}, rotate = 0] [color=myblack  ][fill=myblack  ][line width=1.95]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
%Straight Lines [id:da7430094700476751] 
\draw [color=myblue  ,draw opacity=1 ][line width=1.95]    (228,199) ;
\draw [shift={(228,199)}, rotate = 0] [color=myblue  ,draw opacity=1 ][fill=myblue  ,fill opacity=1 ][line width=1.95]      (0, 0) circle [x radius= \ssr, y radius= \ssr]   ;
\draw [shift={(228,199)}, rotate = 0] [color=myblue  ,draw opacity=1 ][fill=myblue  ,fill opacity=1 ][line width=1.95]      (0, 0) circle [x radius= \ssr, y radius= \ssr]   ;
%Straight Lines [id:da9931021686526179] 
\draw [color=myred  ,draw opacity=1 ][line width=1.95]    (288,199) ;
\draw [shift={(288,199)}, rotate = 0] [color=myred  ,draw opacity=1 ][fill=myred  ,fill opacity=1 ][line width=1.95]      (0, 0) circle [x radius= \ssr, y radius= \ssr]   ;
\draw [shift={(288,199)}, rotate = 0] [color=myred  ,draw opacity=1 ][fill=myred  ,fill opacity=1 ][line width=1.95]      (0, 0) circle [x radius= \ssr, y radius= \ssr]   ;
%Straight Lines [id:da9131297789792832] 
\draw    (171,361.5) ;
%Straight Lines [id:da9478868993754114] 
\draw [color=myred  ,draw opacity=1 ]   (130,330) -- (130,370) ;
%Straight Lines [id:da30483500655576545] 
\draw [color=myblue  ,draw opacity=1 ]   (130,330) -- (170,330) ;
%Straight Lines [id:da728287865949761] 
\draw [color=myblue  ,draw opacity=1 ]   (130,370) -- (170,370) ;
%Straight Lines [id:da5488701596852875] 
\draw [color=myred  ,draw opacity=1 ]   (170,330) -- (170,370) ;
%Straight Lines [id:da2457811281156067] 
\draw [color=myblue  ,draw opacity=1 ]   (130,330) -- (170,370) ;
%Straight Lines [id:da09456208270326061] 
\draw [color=myblue  ,draw opacity=1 ]   (170,330) -- (130,370) ;
%Straight Lines [id:da7212457824402909] 
\draw    (171,361.5) ;
%Straight Lines [id:da8712895161309218] 
\draw [color=myred  ,draw opacity=1 ]   (230,330) -- (230,370) ;
%Straight Lines [id:da023778228584427796] 
\draw [line width=1.95]    (130,330) ;
\draw [shift={(130,330)}, rotate = 0] [color=myblack  ][fill=myblack  ][line width=1.95]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
\draw [shift={(130,330)}, rotate = 0] [color=myblack  ][fill=myblack  ][line width=1.95]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
%Straight Lines [id:da3293571958913827] 
\draw [line width=1.95]    (130,370) ;
\draw [shift={(130,370)}, rotate = 0] [color=myblack  ][fill=myblack  ][line width=1.95]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
\draw [shift={(130,370)}, rotate = 0] [color=myblack  ][fill=myblack  ][line width=1.95]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
%Straight Lines [id:da47379366112699484] 
\draw [line width=1.95]    (170,370) ;
\draw [shift={(170,370)}, rotate = 0] [color=myblack  ][fill=myblack  ][line width=1.95]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
\draw [shift={(170,370)}, rotate = 0] [color=myblack  ][fill=myblack  ][line width=1.95]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
%Straight Lines [id:da7988064846187624] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.95]    (170,330) ;
\draw [shift={(170,330)}, rotate = 0] [color=myblack  ,draw opacity=1 ][fill=myblack  ,fill opacity=1 ][line width=1.95]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
\draw [shift={(170,330)}, rotate = 0] [color=myblack  ,draw opacity=1 ][fill=myblack  ,fill opacity=1 ][line width=1.95]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
%Straight Lines [id:da15392818457208723] 
\draw [line width=1.95]    (230,330) ;
\draw [shift={(230,330)}, rotate = 0] [color=myblack  ][fill=myblack  ][line width=1.95]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
\draw [shift={(230,330)}, rotate = 0] [color=myblack  ][fill=myblack  ][line width=1.95]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
%Straight Lines [id:da8221148512521259] 
\draw [line width=1.95]    (290,350) ;
\draw [shift={(290,350)}, rotate = 0] [color=myblack  ][fill=myblack  ][line width=1.95]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
\draw [shift={(290,350)}, rotate = 0] [color=myblack  ][fill=myblack  ][line width=1.95]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
%Straight Lines [id:da834785734187802] 
\draw [color=myblue  ,draw opacity=1 ][line width=1.95]    (230,330) ;
\draw [shift={(230,330)}, rotate = 0] [color=myblue  ,draw opacity=1 ][fill=myblue  ,fill opacity=1 ][line width=1.95]      (0, 0) circle [x radius= \ssr, y radius= \ssr]   ;
\draw [shift={(230,330)}, rotate = 0] [color=myblue  ,draw opacity=1 ][fill=myblue  ,fill opacity=1 ][line width=1.95]      (0, 0) circle [x radius= \ssr, y radius= \ssr]   ;
%Straight Lines [id:da35897296071975526] 
\draw [color=myred  ,draw opacity=1 ][line width=1.95]    (290,350) ;
\draw [shift={(290,350)}, rotate = 0] [color=myred  ,draw opacity=1 ][fill=myred  ,fill opacity=1 ][line width=1.95]      (0, 0) circle [x radius= \ssr, y radius= \ssr]   ;
\draw [shift={(290,350)}, rotate = 0] [color=myred  ,draw opacity=1 ][fill=myred  ,fill opacity=1 ][line width=1.95]      (0, 0) circle [x radius= \ssr, y radius= \ssr]   ;
%Curve Lines [id:da22074391430807283] 
\draw [line width=0.75pt][color=myred  ,draw opacity=1 ] [dash pattern={on 2.925pt off 0.975pt}]  (230,370) .. controls (230,400) and (290,349.5) .. (290,350) ;
%Straight Lines [id:da38567690161369017] 
\draw [line width=1.95]    (230,370) ;
\draw [shift={(230,370)}, rotate = 0] [color=myblack  ][fill=myblack  ][line width=1.95]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
\draw [shift={(230,370)}, rotate = 0] [color=myblack  ][fill=myblack  ][line width=1.95]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
%Straight Lines [id:da6244593558117005] 
\draw [color=myblue  ,draw opacity=1 ][line width=1.95]    (230,370) ;
\draw [shift={(230,370)}, rotate = 0] [color=myblue  ,draw opacity=1 ][fill=myblue  ,fill opacity=1 ][line width=1.95]      (0, 0) circle [x radius= \ssr, y radius= \ssr]   ;
\draw [shift={(230,370)}, rotate = 0] [color=myblue  ,draw opacity=1 ][fill=myblue  ,fill opacity=1 ][line width=1.95]      (0, 0) circle [x radius= \ssr, y radius= \ssr]   ;
%Straight Lines [id:da24369890842331887] 
\draw[line width=0.5pt]    (109,219.3) -- (320,219.3) ;
%Straight Lines [id:da7278594086731974] 
\draw[line width=0.5pt]    (109,220.7) -- (320,220.7) ;
%Straight Lines [id:da7686133682169158] 
\draw[line width=0.5pt]    (109,309.3) -- (320,309.3) ;
%Straight Lines [id:da5783882407913247] 
\draw[line width=0.5pt]    (109,310.7) -- (320,310.7) ;
%Straight Lines [id:da2555530132097408] 
\draw    (155,162.5) ;
%Straight Lines [id:da8796155011016652] 
\draw [line width=1.95]    (168,155) ;
\draw [shift={(168,155)}, rotate = 0] [color=myblack  ][fill=myblack  ][line width=1.95]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
\draw [shift={(168,155)}, rotate = 0] [color=myblack  ][fill=myblack  ][line width=1.95]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
%Straight Lines [id:da6631004760619986] 
\draw [line width=1.95]    (227,155) ;
\draw [shift={(227,155)}, rotate = 0] [color=myblack  ][fill=myblack  ][line width=1.95]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
\draw [shift={(227,155)}, rotate = 0] [color=myblack  ][fill=myblack  ][line width=1.95]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
%Straight Lines [id:da41184634364402106] 
\draw [line width=1.95]    (287,155) ;
\draw [shift={(287,155)}, rotate = 0] [color=myblack  ][fill=myblack  ][line width=1.95]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
\draw [shift={(287,155)}, rotate = 0] [color=myblack  ][fill=myblack  ][line width=1.95]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
%Straight Lines [id:da5839684745203167] 
\draw [color=myblue  ,draw opacity=1 ][line width=1.95]    (227,155) ;
\draw [shift={(227,155)}, rotate = 0] [color=myblue  ,draw opacity=1 ][fill=myblue  ,fill opacity=1 ][line width=1.95]      (0, 0) circle [x radius= \ssr, y radius= \ssr]   ;
\draw [shift={(227,155)}, rotate = 0] [color=myblue  ,draw opacity=1 ][fill=myblue  ,fill opacity=1 ][line width=1.95]      (0, 0) circle [x radius= \ssr, y radius= \ssr]   ;
%Straight Lines [id:da705496871656988] 
\draw [color=myred  ,draw opacity=1 ][line width=1.95]    (287,155) ;
\draw [shift={(287,155)}, rotate = 0] [color=myred  ,draw opacity=1 ][fill=myred  ,fill opacity=1 ][line width=1.95]      (0, 0) circle [x radius= \ssr, y radius= \ssr]   ;
\draw [shift={(287,155)}, rotate = 0] [color=myred  ,draw opacity=1 ][fill=myred  ,fill opacity=1 ][line width=1.95]      (0, 0) circle [x radius= \ssr, y radius= \ssr]   ;
%Straight Lines [id:da4723132111038634] 
\draw[line width=0.5pt]    (109,174.3) -- (319,174.3) ;
%Straight Lines [id:da9409133003834744] 
\draw[line width=0.5pt]    (109,175.7) -- (319,175.7) ;

% Text Node
\draw (125,187) node [anchor=north west][inner sep=0.975pt]  [font=\footnotesize] [align=left] {$\displaystyle a_{1}$};
% Text Node
\draw (166,187) node [anchor=north west][inner sep=0.975pt]  [font=\footnotesize] [align=left] {$\displaystyle a_{2}$};
% Text Node
\draw (225,186) node [anchor=north west][inner sep=0.975pt]  [font=\footnotesize] [align=left] {$\displaystyle b$};
% Text Node
\draw (285,188) node [anchor=north west][inner sep=0.975pt]  [font=\footnotesize] [align=left] {$\displaystyle c$};
% Text Node
\draw (123,227) node [anchor=north west][inner sep=0.975pt]  [font=\footnotesize] [align=left] {$\displaystyle a_{11}{}$$ $};
% Text Node
\draw (163,227) node [anchor=north west][inner sep=0.975pt]  [font=\footnotesize] [align=left] {$\displaystyle a_{21}{}$$ $};
% Text Node
\draw (228,247) node [anchor=north west][inner sep=0.975pt]  [font=\footnotesize] [align=left] {$\displaystyle b$$ $};
% Text Node
\draw (288,249) node [anchor=north west][inner sep=0.975pt]  [font=\footnotesize] [align=left] {$\displaystyle c$};
% Text Node
\draw (116,283) node [anchor=north west][inner sep=0.975pt]  [font=\footnotesize] [align=left] {$\displaystyle a_{12}{}$$ $};
% Text Node
\draw (158,284) node [anchor=north west][inner sep=0.975pt]  [font=\footnotesize] [align=left] {$\displaystyle a_{22}{}$$ $};
% Text Node
\draw (125,317) node [anchor=north west][inner sep=0.975pt]  [font=\footnotesize] [align=left] {$\displaystyle a_{11}{}$$ $};
% Text Node
\draw (165,317) node [anchor=north west][inner sep=0.975pt]  [font=\footnotesize] [align=left] {$\displaystyle a_{21}{}$$ $};
% Text Node
\draw (126,374) node [anchor=north west][inner sep=0.975pt]  [font=\footnotesize] [align=left] {$\displaystyle a_{12}{}$$ $};
% Text Node
\draw (166,374) node [anchor=north west][inner sep=0.975pt]  [font=\footnotesize] [align=left] {$\displaystyle a_{22}{}$$ $};
% Text Node
\draw (232,319) node [anchor=north west][inner sep=0.975pt]  [font=\footnotesize] [align=left] {$\displaystyle b_{1}$$ $};
% Text Node
\draw (234,365) node [anchor=north west][inner sep=0.975pt]  [font=\footnotesize] [align=left] {$\displaystyle b_{2}$$ $};
% Text Node
\draw (289,339) node [anchor=north west][inner sep=0.975pt]  [font=\footnotesize] [align=left] {$\displaystyle c$$ $};
% Text Node
\draw (165,143) node [anchor=north west][inner sep=0.975pt]  [font=\footnotesize] [align=left] {$\displaystyle a$$ $};
% Text Node
\draw (224,142) node [anchor=north west][inner sep=0.975pt]  [font=\footnotesize] [align=left] {$\displaystyle b$$ $};
% Text Node
\draw (285,143) node [anchor=north west][inner sep=0.975pt]  [font=\footnotesize] [align=left] {$\displaystyle c$$ $};
% Text Node
\draw (83,150) node [anchor=north west][inner sep=0.975pt]  [font=\normalsize] [align=left] {$\displaystyle H^{( 0)}$};
% Text Node
\draw (83,190) node [anchor=north west][inner sep=0.975pt]  [font=\normalsize] [align=left] {$\displaystyle H^{( 1)}$};
% Text Node
\draw (83,252) node [anchor=north west][inner sep=0.975pt]  [font=\normalsize] [align=left] {$\displaystyle H^{( 3)}$};
% Text Node
\draw (83,333) node [anchor=north west][inner sep=0.975pt]  [font=\normalsize] [align=left] {$\displaystyle H^{( 4)}$};
\end{tikzpicture}

==> tikz_diagrams/splitfano.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,719); %set diagram left start at 0, and has height of 719

%Straight Lines [id:da5280552392997866] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (160,200) -- (240,200.5) ;
%Straight Lines [id:da4622657961090464] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (240,200.5) -- (320,201) ;
%Straight Lines [id:da6900225772939664] 
\draw    (230,60) -- (200,130) -- (160,200) ;
%Straight Lines [id:da9508294520901769] 
\draw    (251,60) -- (280,130) -- (320,201) ;
%Shape: Circle [id:dp6869995539239468] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (193.75,154.25) .. controls (193.75,128.71) and (214.46,108) .. (240,108) .. controls (265.54,108) and (286.25,128.71) .. (286.25,154.25) .. controls (286.25,179.79) and (265.54,200.5) .. (240,200.5) .. controls (214.46,200.5) and (193.75,179.79) .. (193.75,154.25) -- cycle ;
%Straight Lines [id:da6429476964532436] 
\draw    (240,60.5) -- (240,200.5) ;
%Straight Lines [id:da8618504691881106] 
\draw    (280,130) -- (160,200) ;
%Straight Lines [id:da35455643942951987] 
\draw    (200,130) -- (320,201) ;
%Straight Lines [id:da4270749924471825] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (230,60) ;
\draw [shift={(230,60)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
\draw [shift={(230,60)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
%Straight Lines [id:da24721951105091378] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (240,200.5) ;
\draw [shift={(240,200.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
\draw [shift={(240,200.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
%Straight Lines [id:da7832739715812458] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (240,154.25) ;
\draw [shift={(240,154.25)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
\draw [shift={(240,154.25)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
%Straight Lines [id:da22365745375510349] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (160,200) ;
\draw [shift={(160,200)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
\draw [shift={(160,200)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
%Straight Lines [id:da5605042107102415] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (200,130) ;
\draw [shift={(200,130)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
\draw [shift={(200,130)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
%Straight Lines [id:da36567644450168135] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (251,60) ;
\draw [shift={(251,60)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
\draw [shift={(251,60)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
%Straight Lines [id:da9476636638462362] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (240,60.5) ;
\draw [shift={(240,60.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
\draw [shift={(240,60.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
%Straight Lines [id:da6664649808848905] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (320,201) ;
\draw [shift={(320,201)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
\draw [shift={(320,201)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
%Straight Lines [id:da5811332207568883] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (280,130) ;
\draw [shift={(280,130)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
\draw [shift={(280,130)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;

% Text Node
\draw (219,44) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle x$};
% Text Node
\draw (235,44) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle y$};
% Text Node
\draw (251,44) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle z$};
% Text Node
\draw (184,117) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle 2$};
% Text Node
\draw (248,147) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle 4$};
% Text Node
\draw (284,119) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle 6$};
% Text Node
\draw (324,191) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle 7$};
% Text Node
\draw (243,202) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle 5$};
% Text Node
\draw (145,192) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle 3$};


\end{tikzpicture}

==> tikz_diagrams/temp.tex <==
\begin{tikzpicture}[
    scale=1.4,
    vertex/.style={circle,fill=black,inner sep=1.7pt},
    hedge/.style={
        draw=blue!70!black,
        fill=blue!50,
        fill opacity=.25,
        line width=.7pt
    }
]

%--------------------------------------------------
% Coordinates
%--------------------------------------------------
\def\R{2.4}
\def\r{1.35}

\foreach \i in {0,...,4}{
    \coordinate (A\i) at ({90-72*\i}:\R);
    \coordinate (B\i) at ({90-72*\i}:\r);
}

%--------------------------------------------------
% Hyperedges
%--------------------------------------------------
\foreach \i [evaluate=\i as \j using {mod(\i+1,5)}] in {0,...,4}{

    % a_i b_i a_{i+1}
    \filldraw[hedge]
        (A\i) -- (B\i) -- (A\j) -- cycle;

    % a_i b_i b_{i+1}
    \filldraw[hedge]
        (A\i) -- (B\i) -- (B\j) -- cycle;
}

%--------------------------------------------------
% Vertices
%--------------------------------------------------
\foreach \i in {0,...,4}{
    \node[vertex] (a\i) at (A\i) {};
    \node[vertex] (b\i) at (B\i) {};
}

%--------------------------------------------------
% Labels
%--------------------------------------------------
\node[above=2pt] at (A0) {$a_0$};
\node[below=2pt] at (B0) {$b_0$};

\node[right=2pt] at (A1) {$a_1$};
\node[right=2pt] at (B1) {$b_1$};

\node[left=2pt] at (A4) {$a_4$};
\node[left=2pt] at (B4) {$b_4$};
\end{tikzpicture}
